Simplified Sparse Attention via Gist Tokens

Sparse attention can reduce the cost of long-context inference, but most variants introduce new architectural components. We introduce Simplified Sparse Attention (SSA), a simpler approach to sparse attention that requires no architectural changes. Concretely, we first perform continued pretraining on sequences interleaved with gist tokens. We optimize the standard next-token loss as usual, but the gist tokens use an attention mask to restrict what parts of the context the language model can attend to; this teaches the model to pack each chunk's important information into the gist tokens. At inference time, SSA scores chunks via attention between the current query and the small set of gist tokens, selectively unfolding the top-k chunks by reintroducing their corresponding raw tokens. Since the query is scored only against the gist tokens, we avoid the memory-bandwidth cost associated with naive scoring against the full KV cache, without requiring the auxiliary KV cache approach used by sparse attention methods. On LongBench, SSA consistently outperforms compression and inference-time sparse-attention baselines under the same compression ratio. More strikingly, in retrieval-augmented generation, SSA can even outperform full attention after continued pretraining by over 5.7 points. We attribute this to the ability of SSA's selective unfolding, which concentrates attention on the query-relevant chunks and effectively filters out noise. SSA further extends to a hierarchical gist-of-gist variant (H-SSA) that achieves log-linear decoding complexity while maintaining or improving accuracy at high compression ratios up to 32x. The code is available at https://github.com/yuzhenmao/simplified-sparse-attention/.

==> sections/0_figure.tex <==
% % ====================================================================
% %  Drop-in figure for an existing LaTeX document.
% %  Add these to your preamble ONCE (if not already present):
% %      \usepackage{tikz}
% %      \usepackage{xcolor}
% %      \usepackage{graphicx}        % provides \resizebox
% %      \usetikzlibrary{arrows.meta,decorations.pathreplacing,calc,%
% %                      shapes.geometric,positioning,shapes.misc}
% %  Then \input this file (or paste the block below) in the body.
% %  figure* = full-width (two-column) float; change to figure for one column.
% % ====================================================================
% \begin{figure*}[t]
% \centering
% \resizebox{\linewidth}{!}{%
% \begin{tikzpicture}[font=\small]
% \definecolor{rawln}{HTML}{2B2B2B}
% \definecolor{gistfill}{HTML}{96BEE8}
% \definecolor{metafill}{HTML}{7BA3D6}
% \definecolor{leaf}{HTML}{CCD8EE}
% \definecolor{leafln}{HTML}{9FB4DA}
% \definecolor{qfill}{HTML}{CFE8B4}
% \definecolor{gold}{HTML}{FFCE1A}
% \definecolor{goldln}{HTML}{C79A05}
% \definecolor{scored}{HTML}{E23B2E}
% \definecolor{purplea}{HTML}{9B2D9B}
% \definecolor{stagec}{HTML}{5C7CB3}
% \definecolor{maskon}{HTML}{808080}
% \definecolor{panelbg}{HTML}{ECE3F4}
% \definecolor{panelln}{HTML}{D9CBE9}
% \definecolor{arcgray}{HTML}{4A4A4A}
% \definecolor{darkblue}{HTML}{1F3D8C}
% \definecolor{midblue}{HTML}{3F6CC0}
% \definecolor{lightblue}{HTML}{8FB4E2}
% \definecolor{coral}{HTML}{E2664E}
% \definecolor{lightcoral}{HTML}{EFA08C}
% \tikzset{
%  rawbox/.style={draw=rawln,line width=0.6pt,fill=white,rounded corners=0.3pt,inner sep=1pt,anchor=center,font=\normalsize},
%  gistbox/.style={draw=rawln,line width=0.6pt,fill=gistfill,rounded corners=0.3pt,inner sep=1pt,anchor=center,font=\normalsize},
%  metabox/.style={draw=rawln,line width=0.7pt,fill=metafill,rounded corners=0.3pt,inner sep=1pt,anchor=center,font=\normalsize},
%  qbox/.style={draw=rawln,line width=0.6pt,fill=qfill,rounded corners=0.3pt,inner sep=1pt,anchor=center,font=\normalsize},
%  panel/.style={draw=panelln,line width=0.5pt,fill=panelbg,rounded corners=8pt},
%  score/.style={scored,font=\normalsize\bfseries},
%  sel/.style={draw=scored,line width=0.9pt,dash pattern=on 3pt off 2pt,rounded corners=2pt},
%  arc/.style={draw=arcgray,line width=0.5pt,line cap=round},
%  unfold/.style={draw=purplea,line width=1.2pt,-{Stealth[length=2.2mm,width=2mm]}},
%  tree/.style={draw=rawln,line width=0.5pt},
%  treesel/.style={draw=scored,line width=1.3pt},
%  cf/.style={draw=arcgray,line width=0.8pt,-{Stealth[length=2.4mm]}},
%  brc/.style={decorate,decoration={brace,amplitude=4pt,mirror,raise=1pt},draw=arcgray,line width=0.45pt},
%  spa/.style={scored,font=\footnotesize\bfseries\itshape,align=center},
%  ptitle/.style={font=\large},
%  subtitle/.style={stagec,font=\itshape},
% }


% \node[panel,minimum width=6.7cm,minimum height=6.1cm,anchor=south west] at (0.3,6.3) {};
% \node[panel,minimum width=8.4cm,minimum height=6.1cm,anchor=south west] at (7.3,6.3) {};
% \node[panel,minimum width=6.7cm,minimum height=5.6cm,anchor=south west] at (0.3,0.4) {};
% \node[panel,minimum width=8.399999999999999cm,minimum height=5.6cm,anchor=south west] at (7.3,0.4) {};
% % shared column headers (top)
% \node[font=\large\bfseries,anchor=south] at (3.65,12.55) {Prefill};
% \node[font=\large\bfseries,anchor=south] at (11.5,12.55) {Decode};
% % shared row headers (left, rotated)
% \node[font=\large\bfseries,rotate=90] at (-0.35,9.35) {SSA};
% \node[font=\large\bfseries,rotate=90] at (-0.35,3.2) {H-SSA};

% \begin{scope}[shift={(1.675,11.33)}]
%   \node[rawbox,font=\footnotesize,minimum width=0.44cm,minimum height=0.44cm] at (0.0,0.44) {$x_1$};
%   \node[rawbox,font=\footnotesize,minimum width=0.44cm,minimum height=0.44cm] at (0.44,0.44) {$x_2$};
%   \node[gistbox,font=\footnotesize,minimum width=0.44cm,minimum height=0.44cm] at (0.88,0.44) {$g_1$};
%   \node[rawbox,font=\footnotesize,minimum width=0.44cm,minimum height=0.44cm] at (1.32,0.44) {$x_3$};
%   \node[rawbox,font=\footnotesize,minimum width=0.44cm,minimum height=0.44cm] at (1.76,0.44) {$x_4$};
%   \node[gistbox,font=\footnotesize,minimum width=0.44cm,minimum height=0.44cm] at (2.2,0.44) {$g_2$};
%   \node[rawbox,font=\footnotesize,minimum width=0.44cm,minimum height=0.44cm] at (2.64,0.44) {$x_5$};
%   \node[rawbox,font=\footnotesize,minimum width=0.44cm,minimum height=0.44cm] at (3.08,0.44) {$x_6$};
%   \node[gistbox,font=\footnotesize,minimum width=0.44cm,minimum height=0.44cm] at (3.52,0.44) {$g_3$};
%   \node[rawbox,font=\footnotesize,minimum width=0.44cm,minimum height=0.44cm] at (3.96,0.44) {$x_7$};
%   \node[gistbox,font=\footnotesize,minimum width=0.44cm,minimum height=0.44cm] at (4.4,0.44) {$g_4$};
%   \node[font=\footnotesize,anchor=east] at (-0.32,0.0) {$x_1$};
%   \node[font=\footnotesize,anchor=east] at (-0.32,-0.44) {$x_2$};
%   \node[font=\footnotesize,anchor=east] at (-0.32,-0.88) {$g_1$};
%   \node[font=\footnotesize,anchor=east] at (-0.32,-1.32) {$x_3$};
%   \node[font=\footnotesize,anchor=east] at (-0.32,-1.76) {$x_4$};
%   \node[font=\footnotesize,anchor=east] at (-0.32,-2.2) {$g_2$};
%   \node[font=\footnotesize,anchor=east] at (-0.32,-2.64) {$x_5$};
%   \node[font=\footnotesize,anchor=east] at (-0.32,-3.08) {$x_6$};
%   \node[font=\footnotesize,anchor=east] at (-0.32,-3.52) {$g_3$};
%   \node[font=\footnotesize,anchor=east] at (-0.32,-3.96) {$x_7$};
%   \node[font=\footnotesize,anchor=east] at (-0.32,-4.4) {$g_4$};
%   \draw[line width=0.45pt,fill=maskon] (-0.22,-0.22) rectangle (0.22,0.22);
%   \draw[line width=0.45pt,fill=white] (0.22,-0.22) rectangle (0.66,0.22);
%   \draw[line width=0.45pt,fill=white] (0.66,-0.22) rectangle (1.1,0.22);
%   \draw[line width=0.45pt,fill=white] (1.1,-0.22) rectangle (1.54,0.22);
%   \draw[line width=0.45pt,fill=white] (1.54,-0.22) rectangle (1.98,0.22);
%   \draw[line width=0.45pt,fill=white] (1.9800000000000002,-0.22) rectangle (2.4200000000000004,0.22);
%   \draw[line width=0.45pt,fill=white] (2.42,-0.22) rectangle (2.8600000000000003,0.22);
%   \draw[line width=0.45pt,fill=white] (2.86,-0.22) rectangle (3.3000000000000003,0.22);
%   \draw[line width=0.45pt,fill=white] (3.3,-0.22) rectangle (3.74,0.22);
%   \draw[line width=0.45pt,fill=white] (3.7399999999999998,-0.22) rectangle (4.18,0.22);
%   \draw[line width=0.45pt,fill=white] (4.180000000000001,-0.22) rectangle (4.62,0.22);
%   \draw[line width=0.45pt,fill=maskon] (-0.22,-0.66) rectangle (0.22,-0.22);
%   \draw[line width=0.45pt,fill=maskon] (0.22,-0.66) rectangle (0.66,-0.22);
%   \draw[line width=0.45pt,fill=white] (0.66,-0.66) rectangle (1.1,-0.22);
%   \draw[line width=0.45pt,fill=white] (1.1,-0.66) rectangle (1.54,-0.22);
%   \draw[line width=0.45pt,fill=white] (1.54,-0.66) rectangle (1.98,-0.22);
%   \draw[line width=0.45pt,fill=white] (1.9800000000000002,-0.66) rectangle (2.4200000000000004,-0.22);
%   \draw[line width=0.45pt,fill=white] (2.42,-0.66) rectangle (2.8600000000000003,-0.22);
%   \draw[line width=0.45pt,fill=white] (2.86,-0.66) rectangle (3.3000000000000003,-0.22);
%   \draw[line width=0.45pt,fill=white] (3.3,-0.66) rectangle (3.74,-0.22);
%   \draw[line width=0.45pt,fill=white] (3.7399999999999998,-0.66) rectangle (4.18,-0.22);
%   \draw[line width=0.45pt,fill=white] (4.180000000000001,-0.66) rectangle (4.62,-0.22);
%   \draw[line width=0.45pt,fill=maskon] (-0.22,-1.1) rectangle (0.22,-0.66);
%   \draw[line width=0.45pt,fill=maskon] (0.22,-1.1) rectangle (0.66,-0.66);
%   \draw[line width=0.45pt,fill=maskon] (0.66,-1.1) rectangle (1.1,-0.66);
%   \draw[line width=0.45pt,fill=white] (1.1,-1.1) rectangle (1.54,-0.66);
%   \draw[line width=0.45pt,fill=white] (1.54,-1.1) rectangle (1.98,-0.66);
%   \draw[line width=0.45pt,fill=white] (1.9800000000000002,-1.1) rectangle (2.4200000000000004,-0.66);
%   \draw[line width=0.45pt,fill=white] (2.42,-1.1) rectangle (2.8600000000000003,-0.66);
%   \draw[line width=0.45pt,fill=white] (2.86,-1.1) rectangle (3.3000000000000003,-0.66);
%   \draw[line width=0.45pt,fill=white] (3.3,-1.1) rectangle (3.74,-0.66);
%   \draw[line width=0.45pt,fill=white] (3.7399999999999998,-1.1) rectangle (4.18,-0.66);
%   \draw[line width=0.45pt,fill=white] (4.180000000000001,-1.1) rectangle (4.62,-0.66);
%   \draw[line width=0.45pt,fill=white] (-0.22,-1.54) rectangle (0.22,-1.1);
%   \draw[line width=0.45pt,fill=white] (0.22,-1.54) rectangle (0.66,-1.1);
%   \draw[line width=0.45pt,fill=maskon] (0.66,-1.54) rectangle (1.1,-1.1);
%   \draw[line width=0.45pt,fill=maskon] (1.1,-1.54) rectangle (1.54,-1.1);
%   \draw[line width=0.45pt,fill=white] (1.54,-1.54) rectangle (1.98,-1.1);
%   \draw[line width=0.45pt,fill=white] (1.9800000000000002,-1.54) rectangle (2.4200000000000004,-1.1);
%   \draw[line width=0.45pt,fill=white] (2.42,-1.54) rectangle (2.8600000000000003,-1.1);
%   \draw[line width=0.45pt,fill=white] (2.86,-1.54) rectangle (3.3000000000000003,-1.1);
%   \draw[line width=0.45pt,fill=white] (3.3,-1.54) rectangle (3.74,-1.1);
%   \draw[line width=0.45pt,fill=white] (3.7399999999999998,-1.54) rectangle (4.18,-1.1);
%   \draw[line width=0.45pt,fill=white] (4.180000000000001,-1.54) rectangle (4.62,-1.1);
%   \draw[line width=0.45pt,fill=white] (-0.22,-1.98) rectangle (0.22,-1.54);
%   \draw[line width=0.45pt,fill=white] (0.22,-1.98) rectangle (0.66,-1.54);
%   \draw[line width=0.45pt,fill=maskon] (0.66,-1.98) rectangle (1.1,-1.54);
%   \draw[line width=0.45pt,fill=maskon] (1.1,-1.98) rectangle (1.54,-1.54);
%   \draw[line width=0.45pt,fill=maskon] (1.54,-1.98) rectangle (1.98,-1.54);
%   \draw[line width=0.45pt,fill=white] (1.9800000000000002,-1.98) rectangle (2.4200000000000004,-1.54);
%   \draw[line width=0.45pt,fill=white] (2.42,-1.98) rectangle (2.8600000000000003,-1.54);
%   \draw[line width=0.45pt,fill=white] (2.86,-1.98) rectangle (3.3000000000000003,-1.54);
%   \draw[line width=0.45pt,fill=white] (3.3,-1.98) rectangle (3.74,-1.54);
%   \draw[line width=0.45pt,fill=white] (3.7399999999999998,-1.98) rectangle (4.18,-1.54);
%   \draw[line width=0.45pt,fill=white] (4.180000000000001,-1.98) rectangle (4.62,-1.54);
%   \draw[line width=0.45pt,fill=white] (-0.22,-2.4200000000000004) rectangle (0.22,-1.9800000000000002);
%   \draw[line width=0.45pt,fill=white] (0.22,-2.4200000000000004) rectangle (0.66,-1.9800000000000002);
%   \draw[line width=0.45pt,fill=maskon] (0.66,-2.4200000000000004) rectangle (1.1,-1.9800000000000002);
%   \draw[line width=0.45pt,fill=maskon] (1.1,-2.4200000000000004) rectangle (1.54,-1.9800000000000002);
%   \draw[line width=0.45pt,fill=maskon] (1.54,-2.4200000000000004) rectangle (1.98,-1.9800000000000002);
%   \draw[line width=0.45pt,fill=maskon] (1.9800000000000002,-2.4200000000000004) rectangle (2.4200000000000004,-1.9800000000000002);
%   \draw[line width=0.45pt,fill=white] (2.42,-2.4200000000000004) rectangle (2.8600000000000003,-1.9800000000000002);
%   \draw[line width=0.45pt,fill=white] (2.86,-2.4200000000000004) rectangle (3.3000000000000003,-1.9800000000000002);
%   \draw[line width=0.45pt,fill=white] (3.3,-2.4200000000000004) rectangle (3.74,-1.9800000000000002);
%   \draw[line width=0.45pt,fill=white] (3.7399999999999998,-2.4200000000000004) rectangle (4.18,-1.9800000000000002);
%   \draw[line width=0.45pt,fill=white] (4.180000000000001,-2.4200000000000004) rectangle (4.62,-1.9800000000000002);
%   \draw[line width=0.45pt,fill=white] (-0.22,-2.8600000000000003) rectangle (0.22,-2.42);
%   \draw[line width=0.45pt,fill=white] (0.22,-2.8600000000000003) rectangle (0.66,-2.42);
%   \draw[line width=0.45pt,fill=maskon] (0.66,-2.8600000000000003) rectangle (1.1,-2.42);
%   \draw[line width=0.45pt,fill=white] (1.1,-2.8600000000000003) rectangle (1.54,-2.42);
%   \draw[line width=0.45pt,fill=white] (1.54,-2.8600000000000003) rectangle (1.98,-2.42);
%   \draw[line width=0.45pt,fill=maskon] (1.9800000000000002,-2.8600000000000003) rectangle (2.4200000000000004,-2.42);
%   \draw[line width=0.45pt,fill=maskon] (2.42,-2.8600000000000003) rectangle (2.8600000000000003,-2.42);
%   \draw[line width=0.45pt,fill=white] (2.86,-2.8600000000000003) rectangle (3.3000000000000003,-2.42);
%   \draw[line width=0.45pt,fill=white] (3.3,-2.8600000000000003) rectangle (3.74,-2.42);
%   \draw[line width=0.45pt,fill=white] (3.7399999999999998,-2.8600000000000003) rectangle (4.18,-2.42);
%   \draw[line width=0.45pt,fill=white] (4.180000000000001,-2.8600000000000003) rectangle (4.62,-2.42);
%   \draw[line width=0.45pt,fill=white] (-0.22,-3.3000000000000003) rectangle (0.22,-2.86);
%   \draw[line width=0.45pt,fill=white] (0.22,-3.3000000000000003) rectangle (0.66,-2.86);
%   \draw[line width=0.45pt,fill=maskon] (0.66,-3.3000000000000003) rectangle (1.1,-2.86);
%   \draw[line width=0.45pt,fill=white] (1.1,-3.3000000000000003) rectangle (1.54,-2.86);
%   \draw[line width=0.45pt,fill=white] (1.54,-3.3000000000000003) rectangle (1.98,-2.86);
%   \draw[line width=0.45pt,fill=maskon] (1.9800000000000002,-3.3000000000000003) rectangle (2.4200000000000004,-2.86);
%   \draw[line width=0.45pt,fill=maskon] (2.42,-3.3000000000000003) rectangle (2.8600000000000003,-2.86);
%   \draw[line width=0.45pt,fill=maskon] (2.86,-3.3000000000000003) rectangle (3.3000000000000003,-2.86);
%   \draw[line width=0.45pt,fill=white] (3.3,-3.3000000000000003) rectangle (3.74,-2.86);
%   \draw[line width=0.45pt,fill=white] (3.7399999999999998,-3.3000000000000003) rectangle (4.18,-2.86);
%   \draw[line width=0.45pt,fill=white] (4.180000000000001,-3.3000000000000003) rectangle (4.62,-2.86);
%   \draw[line width=0.45pt,fill=white] (-0.22,-3.74) rectangle (0.22,-3.3);
%   \draw[line width=0.45pt,fill=white] (0.22,-3.74) rectangle (0.66,-3.3);
%   \draw[line width=0.45pt,fill=maskon] (0.66,-3.74) rectangle (1.1,-3.3);
%   \draw[line width=0.45pt,fill=white] (1.1,-3.74) rectangle (1.54,-3.3);
%   \draw[line width=0.45pt,fill=white] (1.54,-3.74) rectangle (1.98,-3.3);
%   \draw[line width=0.45pt,fill=maskon] (1.9800000000000002,-3.74) rectangle (2.4200000000000004,-3.3);
%   \draw[line width=0.45pt,fill=maskon] (2.42,-3.74) rectangle (2.8600000000000003,-3.3);
%   \draw[line width=0.45pt,fill=maskon] (2.86,-3.74) rectangle (3.3000000000000003,-3.3);
%   \draw[line width=0.45pt,fill=maskon] (3.3,-3.74) rectangle (3.74,-3.3);
%   \draw[line width=0.45pt,fill=white] (3.7399999999999998,-3.74) rectangle (4.18,-3.3);
%   \draw[line width=0.45pt,fill=white] (4.180000000000001,-3.74) rectangle (4.62,-3.3);
%   \draw[line width=0.45pt,fill=white] (-0.22,-4.18) rectangle (0.22,-3.7399999999999998);
%   \draw[line width=0.45pt,fill=white] (0.22,-4.18) rectangle (0.66,-3.7399999999999998);
%   \draw[line width=0.45pt,fill=maskon] (0.66,-4.18) rectangle (1.1,-3.7399999999999998);
%   \draw[line width=0.45pt,fill=white] (1.1,-4.18) rectangle (1.54,-3.7399999999999998);
%   \draw[line width=0.45pt,fill=white] (1.54,-4.18) rectangle (1.98,-3.7399999999999998);
%   \draw[line width=0.45pt,fill=maskon] (1.9800000000000002,-4.18) rectangle (2.4200000000000004,-3.7399999999999998);
%   \draw[line width=0.45pt,fill=white] (2.42,-4.18) rectangle (2.8600000000000003,-3.7399999999999998);
%   \draw[line width=0.45pt,fill=white] (2.86,-4.18) rectangle (3.3000000000000003,-3.7399999999999998);
%   \draw[line width=0.45pt,fill=maskon] (3.3,-4.18) rectangle (3.74,-3.7399999999999998);
%   \draw[line width=0.45pt,fill=maskon] (3.7399999999999998,-4.18) rectangle (4.18,-3.7399999999999998);
%   \draw[line width=0.45pt,fill=white] (4.180000000000001,-4.18) rectangle (4.62,-3.7399999999999998);
%   \draw[line width=0.45pt,fill=white] (-0.22,-4.62) rectangle (0.22,-4.180000000000001);
%   \draw[line width=0.45pt,fill=white] (0.22,-4.62) rectangle (0.66,-4.180000000000001);
%   \draw[line width=0.45pt,fill=maskon] (0.66,-4.62) rectangle (1.1,-4.180000000000001);
%   \draw[line width=0.45pt,fill=white] (1.1,-4.62) rectangle (1.54,-4.180000000000001);
%   \draw[line width=0.45pt,fill=white] (1.54,-4.62) rectangle (1.98,-4.180000000000001);
%   \draw[line width=0.45pt,fill=maskon] (1.9800000000000002,-4.62) rectangle (2.4200000000000004,-4.180000000000001);
%   \draw[line width=0.45pt,fill=white] (2.42,-4.62) rectangle (2.8600000000000003,-4.180000000000001);
%   \draw[line width=0.45pt,fill=white] (2.86,-4.62) rectangle (3.3000000000000003,-4.180000000000001);
%   \draw[line width=0.45pt,fill=maskon] (3.3,-4.62) rectangle (3.74,-4.180000000000001);
%   \draw[line width=0.45pt,fill=maskon] (3.7399999999999998,-4.62) rectangle (4.18,-4.180000000000001);
%   \draw[line width=0.45pt,fill=maskon] (4.180000000000001,-4.62) rectangle (4.62,-4.180000000000001);
% \end{scope}
% \begin{scope}[shift={(0.65,2.75)}]
%   \node[rawbox,font=\small,minimum width=0.5cm,minimum height=0.5cm] at (0.0,0) {$x_1$};
%   \node[rawbox,font=\small,minimum width=0.5cm,minimum height=0.5cm] at (0.5,0) {$x_2$};
%   \node[gistbox,font=\small,minimum width=0.5cm,minimum height=0.5cm] at (1.0,0) {$g_1$};
%   \node[rawbox,font=\small,minimum width=0.5cm,minimum height=0.5cm] at (1.5,0) {$x_3$};
%   \node[rawbox,font=\small,minimum width=0.5cm,minimum height=0.5cm] at (2.0,0) {$x_4$};
%   \node[gistbox,font=\small,minimum width=0.5cm,minimum height=0.5cm] at (2.5,0) {$g_2$};
%   \node[metabox,font=\small,minimum width=0.5cm,minimum height=0.5cm] at (3.0,0) {$G_1$};
%   \node[rawbox,font=\small,minimum width=0.5cm,minimum height=0.5cm] at (3.5,0) {$x_5$};
%   \node[rawbox,font=\small,minimum width=0.5cm,minimum height=0.5cm] at (4.0,0) {$x_6$};
%   \node[gistbox,font=\small,minimum width=0.5cm,minimum height=0.5cm] at (4.5,0) {$g_3$};
%   \node[rawbox,font=\small,minimum width=0.5cm,minimum height=0.5cm] at (5.0,0) {$x_7$};
%   \node[gistbox,font=\small,minimum width=0.5cm,minimum height=0.5cm] at (5.5,0) {$g_4$};
%   \node[metabox,font=\small,minimum width=0.5cm,minimum height=0.5cm] at (6.0,0) {$G_2$};
%   \fill[white,opacity=0.65] (-0.27,-0.27) rectangle (2.75,0.27);
%   \node[font=\scriptsize\itshape,gray,anchor=south] at (1.25,0.36) {blocked by $G_1$};
%   \draw[midblue,line width=1.0pt,-{Stealth[length=1.4mm,width=1.3mm]},line cap=round] (4.0,0.27) .. controls (4.0,0.8) and (3.5,0.8) .. (3.5,0.27);
%   \draw[midblue,line width=1.0pt,-{Stealth[length=1.4mm,width=1.3mm]},line cap=round] (4.0,0.27) .. controls (4.0,1.3) and (3.0,1.3) .. (3.0,0.27);
%   \draw[coral,line width=1.0pt,-{Stealth[length=1.4mm,width=1.3mm]},line cap=round] (6.0,0.27) .. controls (6.0,1.0) and (5.5,1.0) .. (5.5,0.27);
%   \draw[coral,line width=1.0pt,-{Stealth[length=1.4mm,width=1.3mm]},line cap=round] (6.0,0.27) .. controls (6.0,1.6) and (4.5,1.6) .. (4.5,0.27);
%   \draw[coral,line width=1.0pt,-{Stealth[length=1.4mm,width=1.3mm]},line cap=round] (6.0,0.27) .. controls (6.0,2.75) and (3.0,2.75) .. (3.0,0.27);
%   \draw[darkblue,line width=1.0pt,-{Stealth[length=1.4mm,width=1.3mm]},line cap=round] (5.5,-0.27) .. controls (5.5,-0.8) and (5.0,-0.8) .. (5.0,-0.27);
%   \draw[darkblue,line width=1.0pt,-{Stealth[length=1.4mm,width=1.3mm]},line cap=round] (5.5,-0.27) .. controls (5.5,-1.25) and (4.5,-1.25) .. (4.5,-0.27);
%   \draw[darkblue,line width=1.0pt,-{Stealth[length=1.4mm,width=1.3mm]},line cap=round] (5.5,-0.27) .. controls (5.5,-2.0) and (3.0,-2.0) .. (3.0,-0.27);
% \end{scope}
% \begin{scope}[shift={(6.935,5.825)}]
%   \node[rawbox,minimum width=0.56cm,minimum height=0.56cm] at (1.2,3.25) {$x_1$};
%   \node[rawbox,minimum width=0.56cm,minimum height=0.56cm] at (1.76,3.25) {$x_2$};
%   \node[gistbox,minimum width=0.56cm,minimum height=0.56cm] at (2.32,3.25) {$g_1$};
%   \node[rawbox,minimum width=0.56cm,minimum height=0.56cm] at (2.88,3.25) {$x_3$};
%   \node[rawbox,minimum width=0.56cm,minimum height=0.56cm] at (3.44,3.25) {$x_4$};
%   \node[gistbox,minimum width=0.56cm,minimum height=0.56cm] at (4.0,3.25) {$g_2$};
%   \node[rawbox,minimum width=0.56cm,minimum height=0.56cm] at (4.56,3.25) {$x_5$};
%   \node[rawbox,minimum width=0.56cm,minimum height=0.56cm] at (5.12,3.25) {$x_6$};
%   \node[gistbox,minimum width=0.56cm,minimum height=0.56cm] at (5.68,3.25) {$g_3$};
%   \node[rawbox,minimum width=0.56cm,minimum height=0.56cm] at (6.24,3.25) {$x_7$};
%   \node[gistbox,minimum width=0.56cm,minimum height=0.56cm] at (6.8,3.25) {$g_4$};
%   \node[gistbox,minimum width=0.56cm,minimum height=0.56cm] (eg1) at (2.32,4.4) {$g_1$};
%   \node[gistbox,minimum width=0.56cm,minimum height=0.56cm] (eg2) at (3.81,4.4) {$g_2$};
%   \node[gistbox,minimum width=0.56cm,minimum height=0.56cm] (eg3) at (5.31,4.4) {$g_3$};
%   \node[gistbox,minimum width=0.56cm,minimum height=0.56cm] (eg4) at (6.8,4.4) {$g_4$};
%   \draw[draw=arcgray,line width=0.6pt,dash pattern=on 2pt off 1.6pt,-{Stealth[length=1.3mm]}] (2.32,3.58) -- (2.32,4.12);
%   \draw[draw=arcgray,line width=0.6pt,dash pattern=on 2pt off 1.6pt,-{Stealth[length=1.3mm]}] (4.0,3.58) -- (3.81,4.12);
%   \draw[draw=arcgray,line width=0.6pt,dash pattern=on 2pt off 1.6pt,-{Stealth[length=1.3mm]}] (5.68,3.58) -- (5.31,4.12);
%   \draw[draw=arcgray,line width=0.6pt,dash pattern=on 2pt off 1.6pt,-{Stealth[length=1.3mm]}] (6.8,3.58) -- (6.8,4.12);
%   \node[qbox,minimum width=0.56cm,minimum height=0.56cm] (qa) at (7.93,5.65) {$q_t$};
%   \draw[arc,-{Stealth[length=1.4mm]}] (qa.west) .. controls (6.05,5.65) and (2.84,4.98) .. (2.56,4.62);
%   \draw[arc,-{Stealth[length=1.4mm]}] (qa.west) .. controls (6.57,5.65) and (4.33,4.98) .. (4.05,4.62);
%   \draw[arc,-{Stealth[length=1.4mm]}] (qa.west) .. controls (7.1,5.65) and (5.83,4.98) .. (5.55,4.62);
%   \draw[arc,-{Stealth[length=1.4mm]}] (qa.west) .. controls (7.62,5.65) and (7.32,4.98) .. (7.04,4.62);
%   \draw[sel,line width=1.2pt] (2.6,2.83) rectangle (4.28,3.67);
%   \draw[unfold] (3.44,2.83) -- (3.44,1.85);
%   \node[rawbox,minimum width=0.56cm,minimum height=0.56cm] at (2.88,1.45) {$x_3$};
%   \node[rawbox,minimum width=0.56cm,minimum height=0.56cm] at (3.4399999999999995,1.45) {$x_4$};
%   \node[gistbox,minimum width=0.56cm,minimum height=0.56cm] at (4.0,1.45) {$g_2$};
%   \node[qbox,minimum width=0.56cm,minimum height=0.56cm] (qb) at (5.2,2.3) {$q_t$};
%   \draw[arc,-{Stealth[length=1.2mm]}] (qb.west) .. controls (4.55,2.3) and (4.2,1.95) .. (4.05,1.78);
%   \draw[arc,-{Stealth[length=1.2mm]}] (qb.west) .. controls (4.35,2.3) and (3.62,1.95) .. (3.5,1.78);
%   \draw[arc,-{Stealth[length=1.2mm]}] (qb.west) .. controls (4.15,2.28) and (3.05,1.9) .. (2.92,1.78);
%   \node[subtitle,font=\footnotesize\itshape,anchor=west] at (5.6,2.3) {Selective Unfolding};
%   \node[score,font=\footnotesize\bfseries,anchor=south] at (2.32,4.76) {0.1};
%   \node[score,font=\footnotesize\bfseries,anchor=south] at (3.81,4.76) {0.7};
%   \node[score,font=\footnotesize\bfseries,anchor=south] at (5.31,4.76) {0.15};
%   \node[score,font=\footnotesize\bfseries,anchor=south] at (6.8,4.76) {0.05};
%   \node[star,star points=5,star point ratio=0.48,fill=gold,draw=goldln,line width=0.4pt,minimum size=0.3cm,inner sep=0] at (4.2,4.62) {};
% \end{scope}
% \begin{scope}[shift={(7.3,0.4)}]
%   \node[metabox,minimum width=0.56cm,minimum height=0.56cm] (G1) at (1.817,3.6) {$G_1$};
%   \node[metabox,minimum width=0.56cm,minimum height=0.56cm] (G2) at (5.484,3.6) {$G_2$};
%   \node[gistbox,minimum width=0.56cm,minimum height=0.56cm] (g1) at (0.9,2.35) {$g_1$};
%   \node[gistbox,minimum width=0.56cm,minimum height=0.56cm] (g2) at (2.733,2.35) {$g_2$};
%   \node[gistbox,minimum width=0.56cm,minimum height=0.56cm] (g3) at (4.567,2.35) {$g_3$};
%   \node[gistbox,minimum width=0.56cm,minimum height=0.56cm] (g4) at (6.4,2.35) {$g_4$};
%   \node[ellipse,fill=leaf,draw=leafln,line width=0.45pt,minimum width=1.55cm,minimum height=0.95cm] (l1) at (0.9,0.9) {};
%     \node[rawbox,minimum width=0.56cm,minimum height=0.56cm] at (0.62,0.9) {$x_1$};
%     \node[rawbox,minimum width=0.56cm,minimum height=0.56cm] at (1.18,0.9) {$x_2$};
%   \node[ellipse,fill=leaf,draw=leafln,line width=0.45pt,minimum width=1.55cm,minimum height=0.95cm] (l2) at (2.733,0.9) {};
%     \node[rawbox,minimum width=0.56cm,minimum height=0.56cm] at (2.453,0.9) {$x_3$};
%     \node[rawbox,minimum width=0.56cm,minimum height=0.56cm] at (3.013,0.9) {$x_4$};
%   \node[ellipse,fill=leaf,draw=leafln,line width=0.45pt,minimum width=1.55cm,minimum height=0.95cm] (l3) at (4.567,0.9) {};
%     \node[rawbox,minimum width=0.56cm,minimum height=0.56cm] at (4.287,0.9) {$x_5$};
%     \node[rawbox,minimum width=0.56cm,minimum height=0.56cm] at (4.847,0.9) {$x_6$};
%   \node[ellipse,fill=leaf,draw=leafln,line width=0.45pt,minimum width=1.0cm,minimum height=0.95cm] (l4) at (6.4,0.9) {};
%     \node[rawbox,minimum width=0.56cm,minimum height=0.56cm] at (6.4,0.9) {$x_7$};
%   \draw[tree] (G1) -- (g1);
%   \draw[tree] (G1) -- (g2);
%   \draw[tree] (G2) -- (g3);
%   \draw[tree] (G2) -- (g4);
%   \draw[tree] (g1) -- (l1);
%   \draw[tree] (g2) -- (l2);
%   \draw[tree] (g3) -- (l3);
%   \draw[tree] (g4) -- (l4);
%   \draw[treesel] (G1) -- (g2);
%   \draw[treesel] (g2) -- (l2);
%   \draw[sel] ($(G1.south west)+(-0.09,-0.09)$) rectangle ($(G1.north east)+(0.09,0.09)$);
%   \draw[sel] ($(g2.south west)+(-0.09,-0.09)$) rectangle ($(g2.north east)+(0.09,0.09)$);
%   \draw[sel] ($(l2.south west)+(-0.09,-0.09)$) rectangle ($(l2.north east)+(0.09,0.09)$);
%   \node[qbox,minimum width=0.56cm,minimum height=0.56cm] (qc) at (7.55,3.6) {$q_t$};
%   \draw[cf] (7.55,3.24) -- (7.55,1.0);
%   \draw[treesel] (G1) -- (3.65,4.5);
%   \draw[tree] (G2) -- (3.65,4.5);
%   \node[subtitle,font=\footnotesize\itshape,anchor=east] at (8.25,4.8) {Coarse-to-Fine Selection};
%   \node[star,star points=5,star point ratio=0.48,fill=gold,draw=goldln,line width=0.4pt,minimum size=0.3cm,inner sep=0] at ($(G1.north east)+(0.16,0.14)$) {};
%   \node[star,star points=5,star point ratio=0.48,fill=gold,draw=goldln,line width=0.4pt,minimum size=0.3cm,inner sep=0] at ($(g2.north east)+(0.16,0.14)$) {};
%   \node[star,star points=5,star point ratio=0.48,fill=gold,draw=goldln,line width=0.4pt,minimum size=0.3cm,inner sep=0] at ($(l2.north east)+(0.16,0.14)$) {};
% \end{scope}
% \end{tikzpicture}%
% }
% \caption{\textbf{\toolName{} at a glance.} \textbf{Top row (\toolName{}).} During {prefill}, interleaved gist tokens $g_i$ compress each length-$L$ chunk under a causal mask; during {decode}, the query $q_t$ scores all gists and \emph{selectively unfolds} the most relevant chunk ($g_2$) for sparse attention. \textbf{Bottom row (H-\toolName{}).} Meta-gist tokens $G_k$ summarize groups of gists, enabling coarse-to-fine selection at decode for log-linear cost.}
% \label{fig:overview}
% \end{figure*}
% ====================================================================
%  Drop-in figure for an existing LaTeX document.
%  Add these to your preamble ONCE (if not already present):
%      \usepackage{tikz}
%      \usepackage{xcolor}
%      \usepackage{graphicx}        % provides \resizebox
%      \usetikzlibrary{arrows.meta,decorations.pathreplacing,calc,%
%                      shapes.geometric,positioning,shapes.misc}
%  Then \input this file (or paste the block below) in the body.
%  figure* = full-width (two-column) float; change to figure for one column.
% ====================================================================
\begin{figure*}[t]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\small]
\definecolor{rawln}{HTML}{2B2B2B}
\definecolor{gistfill}{HTML}{96BEE8}
\definecolor{metafill}{HTML}{7BA3D6}
\definecolor{leaf}{HTML}{CCD8EE}
\definecolor{leafln}{HTML}{9FB4DA}
\definecolor{qfill}{HTML}{CFE8B4}
\definecolor{gold}{HTML}{FFCE1A}
\definecolor{goldln}{HTML}{C79A05}
\definecolor{scored}{HTML}{E23B2E}
\definecolor{purplea}{HTML}{9B2D9B}
\definecolor{stagec}{HTML}{5C7CB3}
\definecolor{maskon}{HTML}{808080}
\definecolor{panelbg}{HTML}{ECE3F4}
\definecolor{panelln}{HTML}{D9CBE9}
\definecolor{arcgray}{HTML}{4A4A4A}
\definecolor{darkblue}{HTML}{1F3D8C}
\definecolor{midblue}{HTML}{3F6CC0}
\definecolor{lightblue}{HTML}{8FB4E2}
\definecolor{coral}{HTML}{E2664E}
\definecolor{lightcoral}{HTML}{EFA08C}
\tikzset{
 rawbox/.style={draw=rawln,line width=0.6pt,fill=white,rounded corners=0.3pt,inner sep=1pt,anchor=center,font=\normalsize},
 gistbox/.style={draw=rawln,line width=0.6pt,fill=gistfill,rounded corners=0.3pt,inner sep=1pt,anchor=center,font=\normalsize},
 metabox/.style={draw=rawln,line width=0.7pt,fill=metafill,rounded corners=0.3pt,inner sep=1pt,anchor=center,font=\normalsize},
 qbox/.style={draw=rawln,line width=0.6pt,fill=qfill,rounded corners=0.3pt,inner sep=1pt,anchor=center,font=\normalsize},
 panel/.style={draw=panelln,line width=0.5pt,fill=panelbg,rounded corners=8pt},
 score/.style={scored,font=\normalsize\bfseries},
 sel/.style={draw=scored,line width=0.9pt,dash pattern=on 3pt off 2pt,rounded corners=2pt},
 arc/.style={draw=arcgray,line width=0.5pt,line cap=round},
 unfold/.style={draw=purplea,line width=1.2pt,-{Stealth[length=2.2mm,width=2mm]}},
 tree/.style={draw=rawln,line width=0.5pt},
 treesel/.style={draw=scored,line width=1.3pt},
 cf/.style={draw=arcgray,line width=0.8pt,-{Stealth[length=2.4mm]}},
 brc/.style={decorate,decoration={brace,amplitude=4pt,mirror,raise=1pt},draw=arcgray,line width=0.45pt},
 spa/.style={scored,font=\footnotesize\bfseries\itshape,align=center},
 ptitle/.style={font=\large},
 subtitle/.style={stagec,font=\itshape},
}


\node[panel,minimum width=6.7cm,minimum height=6.1cm,anchor=south west] at (0.3,6.3) {};
\node[panel,minimum width=8.4cm,minimum height=6.1cm,anchor=south west] at (7.3,6.3) {};
\node[panel,minimum width=6.7cm,minimum height=5.6cm,anchor=south west] at (0.3,0.4) {};
\node[panel,minimum width=8.399999999999999cm,minimum height=5.6cm,anchor=south west] at (7.3,0.4) {};
% shared column headers (top)
\node[font=\large\bfseries,anchor=south] at (3.65,12.55) {Prefill};
\node[font=\large\bfseries,anchor=south] at (11.5,12.55) {Decode};
% shared row headers (left, rotated)
\node[font=\large\bfseries,rotate=90] at (-0.35,9.35) {SSA};
\node[font=\large\bfseries,rotate=90] at (-0.35,3.2) {H-SSA};

\begin{scope}[shift={(1.675,11.33)}]
  \node[rawbox,font=\footnotesize,minimum width=0.44cm,minimum height=0.44cm] at (0.0,0.44) {$x_1$};
  \node[rawbox,font=\footnotesize,minimum width=0.44cm,minimum height=0.44cm] at (0.44,0.44) {$x_2$};
  \node[gistbox,font=\footnotesize,minimum width=0.44cm,minimum height=0.44cm] at (0.88,0.44) {$g_1$};
  \node[rawbox,font=\footnotesize,minimum width=0.44cm,minimum height=0.44cm] at (1.32,0.44) {$x_3$};
  \node[rawbox,font=\footnotesize,minimum width=0.44cm,minimum height=0.44cm] at (1.76,0.44) {$x_4$};
  \node[gistbox,font=\footnotesize,minimum width=0.44cm,minimum height=0.44cm] at (2.2,0.44) {$g_2$};
  \node[rawbox,font=\footnotesize,minimum width=0.44cm,minimum height=0.44cm] at (2.64,0.44) {$x_5$};
  \node[rawbox,font=\footnotesize,minimum width=0.44cm,minimum height=0.44cm] at (3.08,0.44) {$x_6$};
  \node[gistbox,font=\footnotesize,minimum width=0.44cm,minimum height=0.44cm] at (3.52,0.44) {$g_3$};
  \node[rawbox,font=\footnotesize,minimum width=0.44cm,minimum height=0.44cm] at (3.96,0.44) {$x_7$};
  \node[gistbox,font=\footnotesize,minimum width=0.44cm,minimum height=0.44cm] at (4.4,0.44) {$g_4$};
  \node[font=\footnotesize,anchor=east] at (-0.32,0.0) {$x_1$};
  \node[font=\footnotesize,anchor=east] at (-0.32,-0.44) {$x_2$};
  \node[font=\footnotesize,anchor=east] at (-0.32,-0.88) {$g_1$};
  \node[font=\footnotesize,anchor=east] at (-0.32,-1.32) {$x_3$};
  \node[font=\footnotesize,anchor=east] at (-0.32,-1.76) {$x_4$};
  \node[font=\footnotesize,anchor=east] at (-0.32,-2.2) {$g_2$};
  \node[font=\footnotesize,anchor=east] at (-0.32,-2.64) {$x_5$};
  \node[font=\footnotesize,anchor=east] at (-0.32,-3.08) {$x_6$};
  \node[font=\footnotesize,anchor=east] at (-0.32,-3.52) {$g_3$};
  \node[font=\footnotesize,anchor=east] at (-0.32,-3.96) {$x_7$};
  \node[font=\footnotesize,anchor=east] at (-0.32,-4.4) {$g_4$};
  \draw[line width=0.45pt,fill=maskon] (-0.22,-0.22) rectangle (0.22,0.22);
  \draw[line width=0.45pt,fill=white] (0.22,-0.22) rectangle (0.66,0.22);
  \draw[line width=0.45pt,fill=white] (0.66,-0.22) rectangle (1.1,0.22);
  \draw[line width=0.45pt,fill=white] (1.1,-0.22) rectangle (1.54,0.22);
  \draw[line width=0.45pt,fill=white] (1.54,-0.22) rectangle (1.98,0.22);
  \draw[line width=0.45pt,fill=white] (1.9800000000000002,-0.22) rectangle (2.4200000000000004,0.22);
  \draw[line width=0.45pt,fill=white] (2.42,-0.22) rectangle (2.8600000000000003,0.22);
  \draw[line width=0.45pt,fill=white] (2.86,-0.22) rectangle (3.3000000000000003,0.22);
  \draw[line width=0.45pt,fill=white] (3.3,-0.22) rectangle (3.74,0.22);
  \draw[line width=0.45pt,fill=white] (3.7399999999999998,-0.22) rectangle (4.18,0.22);
  \draw[line width=0.45pt,fill=white] (4.180000000000001,-0.22) rectangle (4.62,0.22);
  \draw[line width=0.45pt,fill=maskon] (-0.22,-0.66) rectangle (0.22,-0.22);
  \draw[line width=0.45pt,fill=maskon] (0.22,-0.66) rectangle (0.66,-0.22);
  \draw[line width=0.45pt,fill=white] (0.66,-0.66) rectangle (1.1,-0.22);
  \draw[line width=0.45pt,fill=white] (1.1,-0.66) rectangle (1.54,-0.22);
  \draw[line width=0.45pt,fill=white] (1.54,-0.66) rectangle (1.98,-0.22);
  \draw[line width=0.45pt,fill=white] (1.9800000000000002,-0.66) rectangle (2.4200000000000004,-0.22);
  \draw[line width=0.45pt,fill=white] (2.42,-0.66) rectangle (2.8600000000000003,-0.22);
  \draw[line width=0.45pt,fill=white] (2.86,-0.66) rectangle (3.3000000000000003,-0.22);
  \draw[line width=0.45pt,fill=white] (3.3,-0.66) rectangle (3.74,-0.22);
  \draw[line width=0.45pt,fill=white] (3.7399999999999998,-0.66) rectangle (4.18,-0.22);
  \draw[line width=0.45pt,fill=white] (4.180000000000001,-0.66) rectangle (4.62,-0.22);
  \draw[line width=0.45pt,fill=maskon] (-0.22,-1.1) rectangle (0.22,-0.66);
  \draw[line width=0.45pt,fill=maskon] (0.22,-1.1) rectangle (0.66,-0.66);
  \draw[line width=0.45pt,fill=maskon] (0.66,-1.1) rectangle (1.1,-0.66);
  \draw[line width=0.45pt,fill=white] (1.1,-1.1) rectangle (1.54,-0.66);
  \draw[line width=0.45pt,fill=white] (1.54,-1.1) rectangle (1.98,-0.66);
  \draw[line width=0.45pt,fill=white] (1.9800000000000002,-1.1) rectangle (2.4200000000000004,-0.66);
  \draw[line width=0.45pt,fill=white] (2.42,-1.1) rectangle (2.8600000000000003,-0.66);
  \draw[line width=0.45pt,fill=white] (2.86,-1.1) rectangle (3.3000000000000003,-0.66);
  \draw[line width=0.45pt,fill=white] (3.3,-1.1) rectangle (3.74,-0.66);
  \draw[line width=0.45pt,fill=white] (3.7399999999999998,-1.1) rectangle (4.18,-0.66);
  \draw[line width=0.45pt,fill=white] (4.180000000000001,-1.1) rectangle (4.62,-0.66);
  \draw[line width=0.45pt,fill=white] (-0.22,-1.54) rectangle (0.22,-1.1);
  \draw[line width=0.45pt,fill=white] (0.22,-1.54) rectangle (0.66,-1.1);
  \draw[line width=0.45pt,fill=maskon] (0.66,-1.54) rectangle (1.1,-1.1);
  \draw[line width=0.45pt,fill=maskon] (1.1,-1.54) rectangle (1.54,-1.1);
  \draw[line width=0.45pt,fill=white] (1.54,-1.54) rectangle (1.98,-1.1);
  \draw[line width=0.45pt,fill=white] (1.9800000000000002,-1.54) rectangle (2.4200000000000004,-1.1);
  \draw[line width=0.45pt,fill=white] (2.42,-1.54) rectangle (2.8600000000000003,-1.1);
  \draw[line width=0.45pt,fill=white] (2.86,-1.54) rectangle (3.3000000000000003,-1.1);
  \draw[line width=0.45pt,fill=white] (3.3,-1.54) rectangle (3.74,-1.1);
  \draw[line width=0.45pt,fill=white] (3.7399999999999998,-1.54) rectangle (4.18,-1.1);
  \draw[line width=0.45pt,fill=white] (4.180000000000001,-1.54) rectangle (4.62,-1.1);
  \draw[line width=0.45pt,fill=white] (-0.22,-1.98) rectangle (0.22,-1.54);
  \draw[line width=0.45pt,fill=white] (0.22,-1.98) rectangle (0.66,-1.54);
  \draw[line width=0.45pt,fill=maskon] (0.66,-1.98) rectangle (1.1,-1.54);
  \draw[line width=0.45pt,fill=maskon] (1.1,-1.98) rectangle (1.54,-1.54);
  \draw[line width=0.45pt,fill=maskon] (1.54,-1.98) rectangle (1.98,-1.54);
  \draw[line width=0.45pt,fill=white] (1.9800000000000002,-1.98) rectangle (2.4200000000000004,-1.54);
  \draw[line width=0.45pt,fill=white] (2.42,-1.98) rectangle (2.8600000000000003,-1.54);
  \draw[line width=0.45pt,fill=white] (2.86,-1.98) rectangle (3.3000000000000003,-1.54);
  \draw[line width=0.45pt,fill=white] (3.3,-1.98) rectangle (3.74,-1.54);
  \draw[line width=0.45pt,fill=white] (3.7399999999999998,-1.98) rectangle (4.18,-1.54);
  \draw[line width=0.45pt,fill=white] (4.180000000000001,-1.98) rectangle (4.62,-1.54);
  \draw[line width=0.45pt,fill=white] (-0.22,-2.4200000000000004) rectangle (0.22,-1.9800000000000002);
  \draw[line width=0.45pt,fill=white] (0.22,-2.4200000000000004) rectangle (0.66,-1.9800000000000002);
  \draw[line width=0.45pt,fill=maskon] (0.66,-2.4200000000000004) rectangle (1.1,-1.9800000000000002);
  \draw[line width=0.45pt,fill=maskon] (1.1,-2.4200000000000004) rectangle (1.54,-1.9800000000000002);
  \draw[line width=0.45pt,fill=maskon] (1.54,-2.4200000000000004) rectangle (1.98,-1.9800000000000002);
  \draw[line width=0.45pt,fill=maskon] (1.9800000000000002,-2.4200000000000004) rectangle (2.4200000000000004,-1.9800000000000002);
  \draw[line width=0.45pt,fill=white] (2.42,-2.4200000000000004) rectangle (2.8600000000000003,-1.9800000000000002);
  \draw[line width=0.45pt,fill=white] (2.86,-2.4200000000000004) rectangle (3.3000000000000003,-1.9800000000000002);
  \draw[line width=0.45pt,fill=white] (3.3,-2.4200000000000004) rectangle (3.74,-1.9800000000000002);
  \draw[line width=0.45pt,fill=white] (3.7399999999999998,-2.4200000000000004) rectangle (4.18,-1.9800000000000002);
  \draw[line width=0.45pt,fill=white] (4.180000000000001,-2.4200000000000004) rectangle (4.62,-1.9800000000000002);
  \draw[line width=0.45pt,fill=white] (-0.22,-2.8600000000000003) rectangle (0.22,-2.42);
  \draw[line width=0.45pt,fill=white] (0.22,-2.8600000000000003) rectangle (0.66,-2.42);
  \draw[line width=0.45pt,fill=maskon] (0.66,-2.8600000000000003) rectangle (1.1,-2.42);
  \draw[line width=0.45pt,fill=white] (1.1,-2.8600000000000003) rectangle (1.54,-2.42);
  \draw[line width=0.45pt,fill=white] (1.54,-2.8600000000000003) rectangle (1.98,-2.42);
  \draw[line width=0.45pt,fill=maskon] (1.9800000000000002,-2.8600000000000003) rectangle (2.4200000000000004,-2.42);
  \draw[line width=0.45pt,fill=maskon] (2.42,-2.8600000000000003) rectangle (2.8600000000000003,-2.42);
  \draw[line width=0.45pt,fill=white] (2.86,-2.8600000000000003) rectangle (3.3000000000000003,-2.42);
  \draw[line width=0.45pt,fill=white] (3.3,-2.8600000000000003) rectangle (3.74,-2.42);
  \draw[line width=0.45pt,fill=white] (3.7399999999999998,-2.8600000000000003) rectangle (4.18,-2.42);
  \draw[line width=0.45pt,fill=white] (4.180000000000001,-2.8600000000000003) rectangle (4.62,-2.42);
  \draw[line width=0.45pt,fill=white] (-0.22,-3.3000000000000003) rectangle (0.22,-2.86);
  \draw[line width=0.45pt,fill=white] (0.22,-3.3000000000000003) rectangle (0.66,-2.86);
  \draw[line width=0.45pt,fill=maskon] (0.66,-3.3000000000000003) rectangle (1.1,-2.86);
  \draw[line width=0.45pt,fill=white] (1.1,-3.3000000000000003) rectangle (1.54,-2.86);
  \draw[line width=0.45pt,fill=white] (1.54,-3.3000000000000003) rectangle (1.98,-2.86);
  \draw[line width=0.45pt,fill=maskon] (1.9800000000000002,-3.3000000000000003) rectangle (2.4200000000000004,-2.86);
  \draw[line width=0.45pt,fill=maskon] (2.42,-3.3000000000000003) rectangle (2.8600000000000003,-2.86);
  \draw[line width=0.45pt,fill=maskon] (2.86,-3.3000000000000003) rectangle (3.3000000000000003,-2.86);
  \draw[line width=0.45pt,fill=white] (3.3,-3.3000000000000003) rectangle (3.74,-2.86);
  \draw[line width=0.45pt,fill=white] (3.7399999999999998,-3.3000000000000003) rectangle (4.18,-2.86);
  \draw[line width=0.45pt,fill=white] (4.180000000000001,-3.3000000000000003) rectangle (4.62,-2.86);
  \draw[line width=0.45pt,fill=white] (-0.22,-3.74) rectangle (0.22,-3.3);
  \draw[line width=0.45pt,fill=white] (0.22,-3.74) rectangle (0.66,-3.3);
  \draw[line width=0.45pt,fill=maskon] (0.66,-3.74) rectangle (1.1,-3.3);
  \draw[line width=0.45pt,fill=white] (1.1,-3.74) rectangle (1.54,-3.3);
  \draw[line width=0.45pt,fill=white] (1.54,-3.74) rectangle (1.98,-3.3);
  \draw[line width=0.45pt,fill=maskon] (1.9800000000000002,-3.74) rectangle (2.4200000000000004,-3.3);
  \draw[line width=0.45pt,fill=maskon] (2.42,-3.74) rectangle (2.8600000000000003,-3.3);
  \draw[line width=0.45pt,fill=maskon] (2.86,-3.74) rectangle (3.3000000000000003,-3.3);
  \draw[line width=0.45pt,fill=maskon] (3.3,-3.74) rectangle (3.74,-3.3);
  \draw[line width=0.45pt,fill=white] (3.7399999999999998,-3.74) rectangle (4.18,-3.3);
  \draw[line width=0.45pt,fill=white] (4.180000000000001,-3.74) rectangle (4.62,-3.3);
  \draw[line width=0.45pt,fill=white] (-0.22,-4.18) rectangle (0.22,-3.7399999999999998);
  \draw[line width=0.45pt,fill=white] (0.22,-4.18) rectangle (0.66,-3.7399999999999998);
  \draw[line width=0.45pt,fill=maskon] (0.66,-4.18) rectangle (1.1,-3.7399999999999998);
  \draw[line width=0.45pt,fill=white] (1.1,-4.18) rectangle (1.54,-3.7399999999999998);
  \draw[line width=0.45pt,fill=white] (1.54,-4.18) rectangle (1.98,-3.7399999999999998);
  \draw[line width=0.45pt,fill=maskon] (1.9800000000000002,-4.18) rectangle (2.4200000000000004,-3.7399999999999998);
  \draw[line width=0.45pt,fill=white] (2.42,-4.18) rectangle (2.8600000000000003,-3.7399999999999998);
  \draw[line width=0.45pt,fill=white] (2.86,-4.18) rectangle (3.3000000000000003,-3.7399999999999998);
  \draw[line width=0.45pt,fill=maskon] (3.3,-4.18) rectangle (3.74,-3.7399999999999998);
  \draw[line width=0.45pt,fill=maskon] (3.7399999999999998,-4.18) rectangle (4.18,-3.7399999999999998);
  \draw[line width=0.45pt,fill=white] (4.180000000000001,-4.18) rectangle (4.62,-3.7399999999999998);
  \draw[line width=0.45pt,fill=white] (-0.22,-4.62) rectangle (0.22,-4.180000000000001);
  \draw[line width=0.45pt,fill=white] (0.22,-4.62) rectangle (0.66,-4.180000000000001);
  \draw[line width=0.45pt,fill=maskon] (0.66,-4.62) rectangle (1.1,-4.180000000000001);
  \draw[line width=0.45pt,fill=white] (1.1,-4.62) rectangle (1.54,-4.180000000000001);
  \draw[line width=0.45pt,fill=white] (1.54,-4.62) rectangle (1.98,-4.180000000000001);
  \draw[line width=0.45pt,fill=maskon] (1.9800000000000002,-4.62) rectangle (2.4200000000000004,-4.180000000000001);
  \draw[line width=0.45pt,fill=white] (2.42,-4.62) rectangle (2.8600000000000003,-4.180000000000001);
  \draw[line width=0.45pt,fill=white] (2.86,-4.62) rectangle (3.3000000000000003,-4.180000000000001);
  \draw[line width=0.45pt,fill=maskon] (3.3,-4.62) rectangle (3.74,-4.180000000000001);
  \draw[line width=0.45pt,fill=maskon] (3.7399999999999998,-4.62) rectangle (4.18,-4.180000000000001);
  \draw[line width=0.45pt,fill=maskon] (4.180000000000001,-4.62) rectangle (4.62,-4.180000000000001);
\end{scope}
\begin{scope}[shift={(0.65,2.75)}]
  \node[rawbox,font=\small,minimum width=0.5cm,minimum height=0.5cm] at (0.0,0) {$x_1$};
  \node[rawbox,font=\small,minimum width=0.5cm,minimum height=0.5cm] at (0.5,0) {$x_2$};
  \node[gistbox,font=\small,minimum width=0.5cm,minimum height=0.5cm] at (1.0,0) {$g_1$};
  \node[rawbox,font=\small,minimum width=0.5cm,minimum height=0.5cm] at (1.5,0) {$x_3$};
  \node[rawbox,font=\small,minimum width=0.5cm,minimum height=0.5cm] at (2.0,0) {$x_4$};
  \node[gistbox,font=\small,minimum width=0.5cm,minimum height=0.5cm] at (2.5,0) {$g_2$};
  \node[metabox,font=\small,minimum width=0.5cm,minimum height=0.5cm] at (3.0,0) {$G_1$};
  \node[rawbox,font=\small,minimum width=0.5cm,minimum height=0.5cm] at (3.5,0) {$x_5$};
  \node[rawbox,font=\small,minimum width=0.5cm,minimum height=0.5cm] at (4.0,0) {$x_6$};
  \node[gistbox,font=\small,minimum width=0.5cm,minimum height=0.5cm] at (4.5,0) {$g_3$};
  \node[rawbox,font=\small,minimum width=0.5cm,minimum height=0.5cm] at (5.0,0) {$x_7$};
  \node[gistbox,font=\small,minimum width=0.5cm,minimum height=0.5cm] at (5.5,0) {$g_4$};
  \node[metabox,font=\small,minimum width=0.5cm,minimum height=0.5cm] at (6.0,0) {$G_2$};
  \fill[white,opacity=0.65] (-0.27,-0.27) rectangle (2.75,0.27);
  \node[font=\scriptsize\itshape,gray,anchor=south] at (1.25,0.36) {blocked by $G_1$};
  \draw[midblue,line width=1.0pt,-{Stealth[length=1.4mm,width=1.3mm]},line cap=round] (4.0,0.27) .. controls (4.0,0.8) and (3.5,0.8) .. (3.5,0.27);
  \draw[midblue,line width=1.0pt,-{Stealth[length=1.4mm,width=1.3mm]},line cap=round] (4.0,0.27) .. controls (4.0,1.3) and (3.0,1.3) .. (3.0,0.27);
  \draw[coral,line width=1.0pt,-{Stealth[length=1.4mm,width=1.3mm]},line cap=round] (6.0,0.27) .. controls (6.0,1.0) and (5.5,1.0) .. (5.5,0.27);
  \draw[coral,line width=1.0pt,-{Stealth[length=1.4mm,width=1.3mm]},line cap=round] (6.0,0.27) .. controls (6.0,1.6) and (4.5,1.6) .. (4.5,0.27);
  \draw[coral,line width=1.0pt,-{Stealth[length=1.4mm,width=1.3mm]},line cap=round] (6.0,0.27) .. controls (6.0,2.75) and (3.0,2.75) .. (3.0,0.27);
  \draw[darkblue,line width=1.0pt,-{Stealth[length=1.4mm,width=1.3mm]},line cap=round] (5.5,-0.27) .. controls (5.5,-0.8) and (5.0,-0.8) .. (5.0,-0.27);
  \draw[darkblue,line width=1.0pt,-{Stealth[length=1.4mm,width=1.3mm]},line cap=round] (5.5,-0.27) .. controls (5.5,-1.25) and (4.5,-1.25) .. (4.5,-0.27);
  \draw[darkblue,line width=1.0pt,-{Stealth[length=1.4mm,width=1.3mm]},line cap=round] (5.5,-0.27) .. controls (5.5,-2.0) and (3.0,-2.0) .. (3.0,-0.27);
\end{scope}
\begin{scope}[shift={(6.935,5.825)}]
  \node[rawbox,minimum width=0.56cm,minimum height=0.56cm] at (1.2,3.25) {$x_1$};
  \node[rawbox,minimum width=0.56cm,minimum height=0.56cm] at (1.76,3.25) {$x_2$};
  \node[gistbox,minimum width=0.56cm,minimum height=0.56cm] at (2.32,3.25) {$g_1$};
  \node[rawbox,minimum width=0.56cm,minimum height=0.56cm] at (2.88,3.25) {$x_3$};
  \node[rawbox,minimum width=0.56cm,minimum height=0.56cm] at (3.44,3.25) {$x_4$};
  \node[gistbox,minimum width=0.56cm,minimum height=0.56cm] at (4.0,3.25) {$g_2$};
  \node[rawbox,minimum width=0.56cm,minimum height=0.56cm] at (4.56,3.25) {$x_5$};
  \node[rawbox,minimum width=0.56cm,minimum height=0.56cm] at (5.12,3.25) {$x_6$};
  \node[gistbox,minimum width=0.56cm,minimum height=0.56cm] at (5.68,3.25) {$g_3$};
  \node[rawbox,minimum width=0.56cm,minimum height=0.56cm] at (6.24,3.25) {$x_7$};
  \node[gistbox,minimum width=0.56cm,minimum height=0.56cm] at (6.8,3.25) {$g_4$};
  \node[gistbox,minimum width=0.56cm,minimum height=0.56cm] (eg1) at (2.32,4.4) {$g_1$};
  \node[gistbox,minimum width=0.56cm,minimum height=0.56cm] (eg2) at (3.81,4.4) {$g_2$};
  \node[gistbox,minimum width=0.56cm,minimum height=0.56cm] (eg3) at (5.31,4.4) {$g_3$};
  \node[gistbox,minimum width=0.56cm,minimum height=0.56cm] (eg4) at (6.8,4.4) {$g_4$};
  \draw[draw=arcgray,line width=0.6pt,dash pattern=on 2pt off 1.6pt,-{Stealth[length=1.3mm]}] (2.32,3.58) -- (2.32,4.12);
  \draw[draw=arcgray,line width=0.6pt,dash pattern=on 2pt off 1.6pt,-{Stealth[length=1.3mm]}] (4.0,3.58) -- (3.81,4.12);
  \draw[draw=arcgray,line width=0.6pt,dash pattern=on 2pt off 1.6pt,-{Stealth[length=1.3mm]}] (5.68,3.58) -- (5.31,4.12);
  \draw[draw=arcgray,line width=0.6pt,dash pattern=on 2pt off 1.6pt,-{Stealth[length=1.3mm]}] (6.8,3.58) -- (6.8,4.12);
  \node[qbox,minimum width=0.56cm,minimum height=0.56cm] (qa) at (7.93,5.65) {$q_t$};
  \draw[arc,-{Stealth[length=1.4mm]}] (qa.west) .. controls (6.05,5.65) and (2.84,4.98) .. (2.56,4.62);
  \draw[arc,-{Stealth[length=1.4mm]}] (qa.west) .. controls (6.57,5.65) and (4.33,4.98) .. (4.05,4.62);
  \draw[arc,-{Stealth[length=1.4mm]}] (qa.west) .. controls (7.1,5.65) and (5.83,4.98) .. (5.55,4.62);
  \draw[arc,-{Stealth[length=1.4mm]}] (qa.west) .. controls (7.62,5.65) and (7.32,4.98) .. (7.04,4.62);
  \draw[sel,line width=1.2pt] (2.6,2.83) rectangle (4.28,3.67);
  \draw[unfold] (3.44,2.83) -- (3.44,1.85);
  \node[rawbox,minimum width=0.56cm,minimum height=0.56cm] at (2.88,1.45) {$x_3$};
  \node[rawbox,minimum width=0.56cm,minimum height=0.56cm] at (3.4399999999999995,1.45) {$x_4$};
  \node[gistbox,minimum width=0.56cm,minimum height=0.56cm] at (4.0,1.45) {$g_2$};
  \node[qbox,minimum width=0.56cm,minimum height=0.56cm] (qb) at (5.2,2.3) {$q_t$};
  \draw[arc,-{Stealth[length=1.2mm]}] (qb.west) .. controls (4.55,2.3) and (4.2,1.95) .. (4.05,1.78);
  \draw[arc,-{Stealth[length=1.2mm]}] (qb.west) .. controls (4.35,2.3) and (3.62,1.95) .. (3.5,1.78);
  \draw[arc,-{Stealth[length=1.2mm]}] (qb.west) .. controls (4.15,2.28) and (3.05,1.9) .. (2.92,1.78);
  \node[subtitle,font=\footnotesize\itshape,anchor=west] at (5.6,2.3) {Selective Unfolding};
  \node[score,font=\footnotesize\bfseries,anchor=south] at (2.32,4.86) {0.1};
  \node[score,font=\footnotesize\bfseries,anchor=south] at (3.81,4.86) {0.7};
  \node[score,font=\footnotesize\bfseries,anchor=south] at (5.31,4.86) {0.15};
  \node[score,font=\footnotesize\bfseries,anchor=south] at (6.8,4.86) {0.05};
  \draw[sel,line width=1.0pt] ($(eg2.south west)+(-0.09,-0.09)$) rectangle ($(eg2.north east)+(0.09,0.09)$);
\end{scope}
\begin{scope}[shift={(7.3,0.4)}]
  \node[metabox,minimum width=0.56cm,minimum height=0.56cm] (G1) at (1.817,3.6) {$G_1$};
  \node[metabox,minimum width=0.56cm,minimum height=0.56cm] (G2) at (5.484,3.6) {$G_2$};
  \node[gistbox,minimum width=0.56cm,minimum height=0.56cm] (g1) at (0.9,2.35) {$g_1$};
  \node[gistbox,minimum width=0.56cm,minimum height=0.56cm] (g2) at (2.733,2.35) {$g_2$};
  \node[gistbox,minimum width=0.56cm,minimum height=0.56cm] (g3) at (4.567,2.35) {$g_3$};
  \node[gistbox,minimum width=0.56cm,minimum height=0.56cm] (g4) at (6.4,2.35) {$g_4$};
  \node[ellipse,fill=leaf,draw=leafln,line width=0.45pt,minimum width=1.55cm,minimum height=0.95cm] (l1) at (0.9,0.9) {};
    \node[rawbox,minimum width=0.56cm,minimum height=0.56cm] at (0.62,0.9) {$x_1$};
    \node[rawbox,minimum width=0.56cm,minimum height=0.56cm] at (1.18,0.9) {$x_2$};
  \node[ellipse,fill=leaf,draw=leafln,line width=0.45pt,minimum width=1.55cm,minimum height=0.95cm] (l2) at (2.733,0.9) {};
    \node[rawbox,minimum width=0.56cm,minimum height=0.56cm] at (2.453,0.9) {$x_3$};
    \node[rawbox,minimum width=0.56cm,minimum height=0.56cm] at (3.013,0.9) {$x_4$};
  \node[ellipse,fill=leaf,draw=leafln,line width=0.45pt,minimum width=1.55cm,minimum height=0.95cm] (l3) at (4.567,0.9) {};
    \node[rawbox,minimum width=0.56cm,minimum height=0.56cm] at (4.287,0.9) {$x_5$};
    \node[rawbox,minimum width=0.56cm,minimum height=0.56cm] at (4.847,0.9) {$x_6$};
  \node[ellipse,fill=leaf,draw=leafln,line width=0.45pt,minimum width=1.0cm,minimum height=0.95cm] (l4) at (6.4,0.9) {};
    \node[rawbox,minimum width=0.56cm,minimum height=0.56cm] at (6.4,0.9) {$x_7$};
  \draw[tree] (G1) -- (g1);
  \draw[tree] (G1) -- (g2);
  \draw[tree] (G2) -- (g3);
  \draw[tree] (G2) -- (g4);
  \draw[tree] (g1) -- (l1);
  \draw[tree] (g2) -- (l2);
  \draw[tree] (g3) -- (l3);
  \draw[tree] (g4) -- (l4);
  \draw[treesel] (G1) -- (g2);
  \draw[treesel] (g2) -- (l2);
  \draw[sel] ($(G1.south west)+(-0.09,-0.09)$) rectangle ($(G1.north east)+(0.09,0.09)$);
  \draw[sel] ($(g2.south west)+(-0.09,-0.09)$) rectangle ($(g2.north east)+(0.09,0.09)$);
  \draw[sel] ($(l2.south west)+(-0.09,-0.09)$) rectangle ($(l2.north east)+(0.09,0.09)$);
  \node[qbox,minimum width=0.56cm,minimum height=0.56cm] (qc) at (7.55,3.6) {$q_t$};
  \draw[cf] (7.55,3.24) -- (7.55,1.0);
  \draw[treesel] (G1) -- (3.65,4.5);
  \draw[tree] (G2) -- (3.65,4.5);
  \node[subtitle,font=\footnotesize\itshape,anchor=east] at (8.25,4.8) {Coarse-to-Fine Selection};
\end{scope}
\end{tikzpicture}
}
\caption{\textbf{\toolName{} at a glance.} \textbf{Top row (\toolName{}).} During {prefill}, interleaved gist tokens $g_i$ compress each length-$L$ chunk under a causal mask; during {decode}, the query $q_t$ scores all gists and \emph{selectively unfolds} the most relevant chunk ($g_2$) for sparse attention. \textbf{Bottom row (H-\toolName{}).} 
We can also consider gists of gists: meta-gist tokens $G_k$ summarize groups of gists, enabling coarse-to-fine selection at decode for log-linear cost.}
\label{fig:overview}
\end{figure*}
